Identification of Empirical Constitutive Models for Age-Hardenable Aluminium Alloy and High-Chromium Martensitic Steel Using Symbolic Regression

Process-structure-property relationships are fundamental in materials science and engineering and are key to the development of new and improved materials. Symbolic regression serves as a powerful tool for uncovering mathematical models that describe these relationships. It can automatically generate equations to predict material behaviour under specific manufacturing conditions and optimize performance characteristics such as strength and elasticity. The present work illustrates how symbolic regression can derive constitutive models that describe the behaviour of various metallic alloys during plastic deformation. Constitutive modelling is a mathematical framework for understanding the relationship between stress and strain in materials under different loading conditions. In this study, two materials (age-hardenable aluminium alloy and high-chromium martensitic steel) and two different testing methods (compression and tension) are considered to obtain the required stress-strain data. The results highlight the benefits of using symbolic regression while also discussing potential challenges.

==> linechart-alu-2row.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7460.00,4300.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(634,2666){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(634,2931){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
      \put(634,3196){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(634,3461){\makebox(0,0)[r]{\strut{}30}}%
      \csname LTb\endcsname%%
      \put(634,3726){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%%
      \put(634,3991){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%%
      \put(634,4256){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%%
      \put(746,2462){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1027,2462){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1307,2462){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1588,2462){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1868,2462){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2149,2462){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2429,2462){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2710,2462){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(224,3461){\rotatebox{-270}{\makebox(0,0){\strut{}kf [MPa]}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2971,2666){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,2931){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,3196){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,3461){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,3726){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,3991){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,4256){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3083,2462){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3364,2462){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3644,2462){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3925,2462){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,2462){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4486,2462){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4766,2462){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5047,2462){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(634,860){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(634,1178){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(634,1496){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%%
      \put(634,1814){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%%
      \put(634,2132){\makebox(0,0)[r]{\strut{}80}}%
      \csname LTb\endcsname%%
      \put(634,2450){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(746,656){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1027,656){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(1307,656){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(1588,656){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(1868,656){\makebox(0,0){\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(2149,656){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(2429,656){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(2710,656){\makebox(0,0){\strut{}0.7}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(112,1655){\rotatebox{-270}{\makebox(0,0){\strut{}kf [MPa]}}}%
      \csname LTb\endcsname%%
      \put(1728,350){\makebox(0,0){\strut{}$\varphi$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2971,860){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,1178){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,1496){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,1814){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,2132){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,2450){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3083,656){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(3364,656){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(3644,656){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(3925,656){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(4205,656){\makebox(0,0){\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(4486,656){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(4766,656){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(5047,656){\makebox(0,0){\strut{}0.7}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4065,350){\makebox(0,0){\strut{}$\varphi$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5308,860){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5308,1178){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5308,1496){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5308,1814){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5308,2132){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5308,2450){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5420,656){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(5701,656){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(5981,656){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(6262,656){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(6542,656){\makebox(0,0){\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(6823,656){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(7103,656){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(7384,656){\makebox(0,0){\strut{}0.7}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6402,350){\makebox(0,0){\strut{}$\varphi$}}%
      \csname LTb\endcsname%%
      \put(6519,1247){\makebox(0,0)[r]{\strut{}data}}%
      \csname LTb\endcsname%%
      \put(6519,1043){\makebox(0,0)[r]{\strut{}$f(x)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{linechart-alu-2row}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> linechart-alu-tomax-2row.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7460.00,4300.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(634,2773){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(634,3020){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
      \put(634,3267){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(634,3515){\makebox(0,0)[r]{\strut{}30}}%
      \csname LTb\endcsname%%
      \put(634,3762){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%%
      \put(634,4009){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%%
      \put(634,4256){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%%
      \put(746,2569){\makebox(0,0){\strut{}0.00}}%
      \csname LTb\endcsname%%
      \put(1139,2569){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(1532,2569){\makebox(0,0){\strut{}0.02}}%
      \csname LTb\endcsname%%
      \put(1924,2569){\makebox(0,0){\strut{}0.03}}%
      \csname LTb\endcsname%%
      \put(2317,2569){\makebox(0,0){\strut{}0.04}}%
      \csname LTb\endcsname%%
      \put(2710,2569){\makebox(0,0){\strut{}0.05}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(224,3514){\rotatebox{-270}{\makebox(0,0){\strut{}kf [MPa]}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2971,2773){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,3020){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,3267){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,3515){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,3762){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,4009){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,4256){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3083,2569){\makebox(0,0){\strut{}0.00}}%
      \csname LTb\endcsname%%
      \put(3476,2569){\makebox(0,0){\strut{}0.02}}%
      \csname LTb\endcsname%%
      \put(3869,2569){\makebox(0,0){\strut{}0.04}}%
      \csname LTb\endcsname%%
      \put(4261,2569){\makebox(0,0){\strut{}0.06}}%
      \csname LTb\endcsname%%
      \put(4654,2569){\makebox(0,0){\strut{}0.08}}%
      \csname LTb\endcsname%%
      \put(5047,2569){\makebox(0,0){\strut{}0.10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(634,860){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(634,1156){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(634,1453){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%%
      \put(634,1749){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%%
      \put(634,2046){\makebox(0,0)[r]{\strut{}80}}%
      \csname LTb\endcsname%%
      \put(634,2342){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(746,656){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1237,656){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(1728,656){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(2219,656){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(2710,656){\makebox(0,0){\strut{}0.2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(112,1601){\rotatebox{-270}{\makebox(0,0){\strut{}kf [MPa]}}}%
      \csname LTb\endcsname%%
      \put(1728,350){\makebox(0,0){\strut{}$\varphi$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2971,860){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,1156){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,1453){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,1749){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,2046){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,2342){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3083,656){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(3410,656){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(3738,656){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4065,656){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(4392,656){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(4720,656){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(5047,656){\makebox(0,0){\strut{}0.3}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4065,350){\makebox(0,0){\strut{}$\varphi$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5308,860){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5308,1156){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5308,1453){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5308,1749){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5308,2046){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5308,2342){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5420,656){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(5747,656){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(6075,656){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(6402,656){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(6729,656){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(7057,656){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(7384,656){\makebox(0,0){\strut{}0.3}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6402,350){\makebox(0,0){\strut{}$\varphi$}}%
      \csname LTb\endcsname%%
      \put(6519,1247){\makebox(0,0)[r]{\strut{}data}}%
      \csname LTb\endcsname%%
      \put(6519,1043){\makebox(0,0)[r]{\strut{}$f(x)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{linechart-alu-tomax-2row}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> linechart-steel-abb2-tomax.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7460.00,2280.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(634,570){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(634,781){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(634,992){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%%
      \put(634,1202){\makebox(0,0)[r]{\strut{}300}}%
      \csname LTb\endcsname%%
      \put(634,1413){\makebox(0,0)[r]{\strut{}400}}%
      \csname LTb\endcsname%%
      \put(634,1624){\makebox(0,0)[r]{\strut{}500}}%
      \csname LTb\endcsname%%
      \put(634,1835){\makebox(0,0)[r]{\strut{}600}}%
      \csname LTb\endcsname%%
      \put(634,2045){\makebox(0,0)[r]{\strut{}700}}%
      \csname LTb\endcsname%%
      \put(634,2256){\makebox(0,0)[r]{\strut{}800}}%
      \csname LTb\endcsname%%
      \put(746,366){\makebox(0,0){\strut{}0.00}}%
      \csname LTb\endcsname%%
      \put(1237,366){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(1728,366){\makebox(0,0){\strut{}0.02}}%
      \csname LTb\endcsname%%
      \put(2219,366){\makebox(0,0){\strut{}0.03}}%
      \csname LTb\endcsname%%
      \put(2710,366){\makebox(0,0){\strut{}0.04}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(112,1413){\rotatebox{-270}{\makebox(0,0){\strut{}P [MPa]}}}%
      \csname LTb\endcsname%%
      \put(1728,60){\makebox(0,0){\strut{}$\varepsilon$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2971,570){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,781){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,992){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,1202){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,1413){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,1624){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,1835){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,2045){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,2256){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3083,366){\makebox(0,0){\strut{}0.00}}%
      \csname LTb\endcsname%%
      \put(3738,366){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(4392,366){\makebox(0,0){\strut{}0.02}}%
      \csname LTb\endcsname%%
      \put(5047,366){\makebox(0,0){\strut{}0.03}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4065,60){\makebox(0,0){\strut{}$\varepsilon$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5308,570){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5308,781){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5308,992){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5308,1202){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5308,1413){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5308,1624){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5308,1835){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5308,2045){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5308,2256){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5420,366){\makebox(0,0){\strut{}0.000}}%
      \csname LTb\endcsname%%
      \put(6075,366){\makebox(0,0){\strut{}0.005}}%
      \csname LTb\endcsname%%
      \put(6729,366){\makebox(0,0){\strut{}0.010}}%
      \csname LTb\endcsname%%
      \put(7384,366){\makebox(0,0){\strut{}0.015}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6402,60){\makebox(0,0){\strut{}$\varepsilon$}}%
      \csname LTb\endcsname%%
      \put(6519,957){\makebox(0,0)[r]{\strut{}data}}%
      \csname LTb\endcsname%%
      \put(6519,753){\makebox(0,0)[r]{\strut{}f(x)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{linechart-steel-abb2-tomax}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> linechart-steel-abb2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7460.00,2280.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(634,570){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(634,811){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(634,1052){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(634,1293){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(634,1533){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(634,1774){\makebox(0,0)[r]{\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(634,2015){\makebox(0,0)[r]{\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(634,2256){\makebox(0,0)[r]{\strut{}$700$}}%
      \csname LTb\endcsname%%
      \put(746,366){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1237,366){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(1728,366){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2219,366){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(2710,366){\makebox(0,0){\strut{}$0.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(112,1413){\rotatebox{-270}{\makebox(0,0){\strut{}P [MPa]}}}%
      \csname LTb\endcsname%%
      \put(1728,60){\makebox(0,0){\strut{}$\varepsilon$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2971,570){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,811){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,1052){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,1293){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,1533){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,1774){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,2015){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2971,2256){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3083,366){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3574,366){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4065,366){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(4556,366){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(5047,366){\makebox(0,0){\strut{}$0.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4065,60){\makebox(0,0){\strut{}$\varepsilon$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5308,570){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5308,811){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5308,1052){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5308,1293){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5308,1533){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5308,1774){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5308,2015){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5308,2256){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5420,366){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6075,366){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(6729,366){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(7384,366){\makebox(0,0){\strut{}$0.3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6402,60){\makebox(0,0){\strut{}$\varepsilon$}}%
      \csname LTb\endcsname%%
      \put(6519,2073){\makebox(0,0)[r]{\strut{}data}}%
      \csname LTb\endcsname%%
      \put(6519,1869){\makebox(0,0)[r]{\strut{}f(x)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{linechart-steel-abb2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pareto_fronts_example.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6020.00,4300.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,652){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(820,1411){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%%
      \put(820,2170){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
      \put(820,2928){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(820,3687){\makebox(0,0)[r]{\strut{}1000}}%
      \csname LTb\endcsname%%
      \put(1364,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1844,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2324,448){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(2804,448){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(3284,448){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(3763,448){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(4243,448){\makebox(0,0){\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(4723,448){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(5203,448){\makebox(0,0){\strut{}$90$}}%
      \csname LTb\endcsname%%
      \put(5683,448){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2169){\rotatebox{-270}{\makebox(0,0){\strut{}CV score}}}%
      \csname LTb\endcsname%%
      \put(3307,142){\makebox(0,0){\strut{}Length}}%
      \csname LTb\endcsname%%
      \put(3307,3993){\makebox(0,0){\strut{}AA6082 (to maximum)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pareto_fronts_example}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> scatterplots.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7460.00,4580.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(634,2954){\makebox(0,0)[r]{\strut{}$-200$}}%
      \csname LTb\endcsname%%
      \put(634,3270){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(634,3586){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(634,3901){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(634,4217){\makebox(0,0)[r]{\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(634,4533){\makebox(0,0)[r]{\strut{}$800$}}%
      \csname LTb\endcsname%%
      \put(746,2750){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1175,2750){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(1604,2750){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(2032,2750){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(2461,2750){\makebox(0,0){\strut{}$800$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3095,2954){\makebox(0,0)[r]{\strut{}$-200$}}%
      \csname LTb\endcsname%%
      \put(3095,3270){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3095,3586){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(3095,3901){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(3095,4217){\makebox(0,0)[r]{\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(3095,4533){\makebox(0,0)[r]{\strut{}$800$}}%
      \csname LTb\endcsname%%
      \put(3207,2750){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3636,2750){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(4065,2750){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(4493,2750){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(4922,2750){\makebox(0,0){\strut{}$800$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(634,916){\makebox(0,0)[r]{\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(634,1179){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(634,1442){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(634,1706){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(634,1969){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(634,2232){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(634,2495){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(746,712){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1089,712){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1432,712){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(1775,712){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(2118,712){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(2461,712){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(112,1705){\rotatebox{-270}{\makebox(0,0){\strut{}Prediction}}}%
      \csname LTb\endcsname%%
      \put(1603,406){\makebox(0,0){\strut{}Target}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3095,916){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3095,1232){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3095,1548){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(3095,1863){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(3095,2179){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(3095,2495){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3207,712){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3550,712){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3893,712){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(4236,712){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(4579,712){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(4922,712){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4064,406){\makebox(0,0){\strut{}Target}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5557,916){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5557,1232){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(5557,1548){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(5557,1863){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(5557,2179){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(5557,2495){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(5669,712){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6012,712){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(6355,712){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(6698,712){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(7041,712){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(7384,712){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6526,406){\makebox(0,0){\strut{}Target}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{scatterplots}}%
    \gplfronttext
  \end{picture}%
\endgroup

